Hybrid Neural Coded Modulation: Design and Training Methods

We propose a hybrid coded modulation scheme which composes of inner and outer codes. The outer-code can be any standard binary linear code with efficient soft decoding capability (e.g. low-density parity-check (LDPC) codes). The inner code is designed using a deep neural network (DNN) which takes the channel coded bits and outputs modulated symbols. For training the DNN, we propose to use a loss function that is inspired by the generalized mutual information. The resulting constellations are shown to outperform the conventional quadrature amplitude modulation (QAM) based coding scheme for modulation order 16 and 64 with 5G standard LDPC codes.

==> comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=2.4in,
height=2.5in,
at={(0.0in,0.0in)},
scale only axis,
xmin=4.5,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bit error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5.22878742218018	0.0261261723935604\\
5.42878723144531	0.0156879648566246\\
5.62878704071045	0.00847771670669317\\
5.8287878036499	0.00416517024859786\\
6.02878761291504	0.00181583315134048\\
6.22878742218018	0.000730321975424886\\
6.42878723144531	0.000296136393444613\\
6.62878704071045	0.000107471612864174\\
6.8287878036499	3.70738634956069e-05\\
7.02878761291504	1.60416639118921e-05\\
7.22878742218018	5.78598474021419e-06\\
7.42878723144531	2.11363612834248e-06\\
7.62878704071045	9.88636315923941e-07\\
};
\addlegendentry{GMI DNN}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
5.22878745280338	0.0740861773\\
5.42878745280338	0.0524442554\\
5.62878745280337	0.0343669236\\
5.82878745280337	0.0203812033\\
6.02878745280337	0.0111144312\\
6.22878745280337	0.00550342873\\
6.42878745280337	0.00251505654\\
6.62878745280337	0.00102365538\\
6.82878745280337	0.000422073854\\
7.02878745280337	0.000147168571\\
7.22878745280337	4.98768874e-05\\
7.42878745280337	1.81572011e-05\\
7.62878745280337	7.24621117e-06\\
7.82878745280337	2.2462121e-06\\
8.02878745280337	8.27651384e-07\\
%8.22878745280337	4.71590865e-07\\
};
\addlegendentry{BCE DNN}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5.42878723144531	0.0998038575053215\\
5.62878704071045	0.0807140097022057\\
5.8287878036499	0.0605499185621738\\
6.02878761291504	0.0421544425189495\\
6.22878742218018	0.0261450950056314\\
6.42878723144531	0.0148455146700144\\
6.62878704071045	0.00774661777541041\\
6.8287878036499	0.00352339027449489\\
7.02878761291504	0.00147247139830142\\
7.22878742218018	0.000560009328182787\\
7.42878723144531	0.000186407240107656\\
7.62878704071045	6.31959628663026e-05\\
7.8287878036499	1.72651471075369e-05\\
8.02878761291504	3.48958337781369e-06\\
8.22878742218018	1.32670447783312e-06\\
};
\addlegendentry{QAM}

\end{axis}

\end{tikzpicture}% 

==> evaluations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=2.5in,
height=2.5in,
at={(-1.0in,0.0in)},
scale only axis,
xmin=3,
xmax=10.7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bit/Block error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3.48970004336019	0.0169641435\\
3.68970004336019	0.00789192319\\
3.88970004336019	0.0032254073\\
4.08970004336019	0.0011455401\\
4.28970004336019	0.000355473496\\
4.48970004336019	9.39109921e-05\\
4.68970004336019	2.3221584e-05\\
4.88970004336019	4.79356153e-06\\
5.08970004336019	9.31818155e-07\\
};
\addlegendentry{M=16 QAM BER}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
3.48970004336019	0.15787\\
3.68970004336019	0.07388501\\
3.88970004336019	0.03013\\
4.08970004336019	0.01067\\
4.28970004336019	0.00348\\
4.48970004336019	0.00086\\
4.68970004336019	0.000238000229\\
4.88970004336019	5.49999624e-05\\
};
\addlegendentry{M=16 QAM BLER}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3.48970004336019	0.00782726333\\
3.68970004336019	0.00285924226\\
3.88970004336019	0.000891884416\\
4.08970004336019	0.000222034063\\
4.28970004336019	4.92462143e-05\\
4.48970004336019	1.04356057e-05\\
4.68970004336019	1.6666665e-06\\
};
\addlegendentry{M=16 DNN BER}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
3.48970004336019	0.0916099906\\
3.68970004336019	0.0353349984\\
3.88970004336019	0.011764998\\
4.08970004336019	0.00332999945\\
4.28970004336019	0.0008919999\\
4.48970004336019	0.000258000009\\
4.68970004336019	7.4000014e-05\\
};
\addlegendentry{M=16 DNN BLER}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.42878723144531	0.0998038575053215\\
5.62878704071045	0.0807140097022057\\
5.8287878036499	0.0605499185621738\\
6.02878761291504	0.0421544425189495\\
6.22878742218018	0.0261450950056314\\
6.42878723144531	0.0148455146700144\\
6.62878704071045	0.00774661777541041\\
6.8287878036499	0.00352339027449489\\
7.02878761291504	0.00147247139830142\\
7.22878742218018	0.000560009328182787\\
7.42878723144531	0.000186407240107656\\
7.62878704071045	6.31959628663026e-05\\
7.8287878036499	1.72651471075369e-05\\
8.02878761291504	3.48958337781369e-06\\
8.22878742218018	1.32670447783312e-06\\
};
\addlegendentry{M=64 QAM BER}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
6.42878723144531	0.136825010180473\\
6.62878704071045	0.0718750059604645\\
6.8287878036499	0.0330150052905083\\
7.02878761291504	0.013799998909235\\
7.22878742218018	0.00530500058084726\\
7.42878723144531	0.0017630037618801\\
7.62878704071045	0.000599498744122684\\
7.8287878036499	0.000160499839694239\\
};
\addlegendentry{M=64 QAM BLER}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5.22878742218018	0.0261261723935604\\
5.42878723144531	0.0156879648566246\\
5.62878704071045	0.00847771670669317\\
5.8287878036499	0.00416517024859786\\
6.02878761291504	0.00181583315134048\\
6.22878742218018	0.000730321975424886\\
6.42878723144531	0.000296136393444613\\
6.62878704071045	0.000107471612864174\\
6.8287878036499	3.70738634956069e-05\\
7.02878761291504	1.60416639118921e-05\\
7.22878742218018	5.78598474021419e-06\\
7.42878723144531	2.11363612834248e-06\\
7.62878704071045	9.88636315923941e-07\\
};
\addlegendentry{M=64 DNN BER}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
5.8287878036499	0.112609997391701\\
6.02878761291504	0.0568100027740002\\
6.22878742218018	0.0268449988216162\\
6.42878723144531	0.0122549999505281\\
6.62878704071045	0.00512999948114157\\
6.8287878036499	0.00229999981820583\\
7.02878761291504	0.00106999999843538\\
7.22878742218018	0.000409999949624762\\
7.42878723144531	0.000196999913896434\\
7.62878704071045	9.79999822448008e-05\\
};
\addlegendentry{M=64 DNN BLER}

\end{axis}

% \begin{axis}[%
% width=5.174in,
% height=4.681in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
